On the tree-width of even-hole-free graphs

The class of all even-hole-free graphs has unbounded tree-width, as it contains all complete graphs. Recently, a class of (even-hole, $K_4$)-free graphs was constructed, that still has unbounded tree-width [Sintiari and Trotignon, 2019]. The class has unbounded degree and contains arbitrarily large clique-minors. We ask whether this is necessary. We prove that for every graph $G$, if $G$ excludes a fixed graph $H$ as a minor, then $G$ either has small tree-width, or $G$ contains a large wall or the line graph of a large wall as induced subgraph. This can be seen as a strengthening of Robertson and Seymour's excluded grid theorem for the case of minor-free graphs. Our theorem implies that every class of even-hole-free graphs excluding a fixed graph as a minor has bounded tree-width. In fact, our theorem applies to a more general class: (theta, prism)-free graphs. This implies the known result that planar even hole-free graph have bounded tree-width [da Silva and Linhares Sales, Discrete Applied Mathematics 2010]. We conjecture that even-hole-free graphs of bounded degree have bounded tree-width. If true, this would mean that even-hole-freeness is testable in the bounded-degree graph model of property testing. We prove the conjecture for subcubic graphs and we give a bound on the tree-width of the class of (even hole, pyramid)-free graphs of degree at most 4.

==> svg-inkscape/2fork-in-grid_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2fork-in-grid_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.82003041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0151533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2fork-in-grid_svg-tex.pdf}}%
    \put(0.10332164,0.92720017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.89663038,0.9269015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500024}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.40595587,0.65872555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.04742641,0.07785288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.36386436,0.58857323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.30072709,0.66574111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2fork-in-grid_svg-tex.pdf}}%
    \put(0.02011703,0.51842092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.02011703,0.98844221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$A'$\end{tabular}}}}%
    \put(0.29371184,0.72186272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.29371184,0.46229971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.93911504,0.99545746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$B'$\end{tabular}}}}%
    \put(0.020117,0.18870881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$C'$\end{tabular}}}}%
    \put(0.66552021,0.99545746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.52521516,0.73589343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.04817801,0.75693939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.87500012}\smash{\begin{tabular}[t]{l}$Q$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fromG44toStonewall_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fromG44toStonewall_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.17745bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81003966)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fromG44toStonewall_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

